Conservative Galerkin methods for dispersive Hamiltonian problems

An energy conservative discontinuous Galerkin scheme for a generalised third order KdV type equation is designed. Based on the conservation principle, we propose techniques that allow for the derivation of optimal a priori bounds for the linear KdV equation and a posteriori bounds for the linear and modified KdV equation. Extensive numerical experiments showcasing the good long time behaviour of the scheme are summarised which are in agreement with the analysis proposed.

==> tikz/con_p1.tex <==
% % dt = h/10

% % h = 1.25
% % h = 0.625
% % etc...
\subfigure[ $e$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-5, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west}]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree1_error_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EOC(e)$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree1_error_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-0.5cm}
\subfigure[ $E_{st}$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-5, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend columns = 3,
      legend style={at={(-0.6,1)},anchor=north west,nodes={scale=0.75, transform shape}},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_1=1.25$}};
    \addplot
    table[x=Time,y=l2, col
    sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_2=0.63$}};
    \addplot
    table[x=Time,y=l3, col
    sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_3=0.31$}};
    \addplot
    table[x=Time,y=l4, col
    sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_4=0.16$}};
    \addplot
    table[x=Time,y=l5, col
    sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_5=0.08$}};
    \addplot
    table[x=Time,y=l6, col
    sep=comma]{csv/con/lkdv_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_6=0.04$}};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-1.5cm}
\subfigure[ $EOC(E_{st})$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree1_H_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EI$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      %ymin=22, ymax=30,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree1_EI_downsample.csv};
  \end{axis}
\end{tikzpicture}
}


==> tikz/con_p2.tex <==
% % dt = h/10

% % h = 1.25
% % h = 0.625
% % etc...
\subfigure[ $e$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-5, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west}]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree2_error_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EOC(e)$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree2_error_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-0.5cm}
\subfigure[ $E_{st}$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-5, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend columns = 3,
      legend style={at={(-0.6,1)},anchor=north west,nodes={scale=0.75, transform shape}},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_1=1.25$}};
    \addplot
    table[x=Time,y=l2, col
    sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_2=0.63$}};
    \addplot
    table[x=Time,y=l3, col
    sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_3=0.31$}};
    \addplot
    table[x=Time,y=l4, col
    sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_4=0.16$}};
    \addplot
    table[x=Time,y=l5, col
    sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_5=0.08$}};
    \addplot
    table[x=Time,y=l6, col
    sep=comma]{csv/con/lkdv_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_6=0.04$}};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-1.5cm}
\subfigure[ $EOC(E_{st})$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree2_H_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EI$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      %ymin=22, ymax=30,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/lkdv_degree2_EI_downsample.csv};
  \end{axis}
\end{tikzpicture}
}


==> tikz/linear_deviation.tex <==
  \subfigure[ $q=1$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      xlabel=$t_n$,
      ylabel=$\norm{F^n_{i,h} - F^0_{i,h}}$,
      ymin=1e-17, ymax=1e-3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.45\linewidth,
      % no marks,
      legend columns = 3,
      legend style={at={(0.725,1.05)},anchor=south west},
    ]
    \addplot
    table[x=t,y=mass, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=-1$}};
    \addplot
    table[x=t,y=momentum, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=0$}};
    \addplot
    table[x=t,y=energy, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=1$}};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-2cm}
\hfill
\hspace*{-1cm}
  \subfigure[ $q=2$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      xlabel=$t_n$,
      ylabel=$\norm{F^n_{i,h} - F^0_{i,h}}$,
      ylabel near ticks,
      yticklabel pos=right,
      ymin=1e-17, ymax=1e-3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.45\linewidth,
      %no marks,
    ]
    \addplot
    table[x=t,y=mass, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=-1$};
    \addplot
    table[x=t,y=momentum, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=0$};
    \addplot
    table[x=t,y=energy, col sep=comma]{csv/dev/deviation_scheme11_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=1$};
  \end{axis}
\end{tikzpicture}
}


==> tikz/nlcon_p1.tex <==
% % dt = h/10

% % h = 0.3125
% % h = 0.15625
% % etc...
\subfigure[ $e$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-6, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west}]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree1_error_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EOC(e)$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree1_error_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-0.5cm}
\subfigure[ $E_{st}$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-6, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend columns = 3,
      legend style={at={(-0.6,1.02)},anchor=north west,nodes={scale=0.75, transform shape}},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_1=0.31$}};
    \addplot
    table[x=Time,y=l2, col
    sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_2=0.16$}};
    \addplot
    table[x=Time,y=l3, col
    sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_3=0.08$}};
    \addplot
    table[x=Time,y=l4, col
    sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_4=0.04$}};
    \addplot
    table[x=Time,y=l5, col
    sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_5=0.02$}};
    \addplot
    table[x=Time,y=l6, col
    sep=comma]{csv/con/defocus_degree1_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_6=0.01$}};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-1.5cm}
\subfigure[ $EOC(E_{st})$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree1_H_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EI$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      %ymin=22, ymax=30,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree1_EI_downsample.csv};
  \end{axis}
\end{tikzpicture}
}


==> tikz/nlcon_p2.tex <==
% % dt = h/10

% % h = 0.3125
% % h = 0.15625
% % etc...
\subfigure[ $e$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-6, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west}]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree2_error_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EOC(e)$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree2_error_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-0.5cm}
\subfigure[ $E_{st}$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      yscale=2,
      xlabel=$t_n$,
      ymin=1e-6, ymax=1e2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend columns = 3,
      legend style={at={(-0.6,1.02)},anchor=north west,nodes={scale=0.75, transform shape}},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_1=0.31$}};
    \addplot
    table[x=Time,y=l2, col
    sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_2=0.16$}};
    \addplot
    table[x=Time,y=l3, col
    sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_3=0.08$}};
    \addplot
    table[x=Time,y=l4, col
    sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_4=0.04$}};
    \addplot
    table[x=Time,y=l5, col
    sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_5=0.02$}};
    \addplot
    table[x=Time,y=l6, col
    sep=comma]{csv/con/defocus_degree2_H_downsample.csv};
    \addlegendentry{\scriptsize{$h_6=0.01$}};
  \end{axis}
\end{tikzpicture}
}
\hspace*{-1.5cm}
\subfigure[ $EOC(E_{st})$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      ymin=0, ymax=3,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree2_H_eoc_downsample.csv};
  \end{axis}
\end{tikzpicture}
}
\subfigure[ $EI$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=linear,
      yscale=2,
      xlabel=$t_n$,
      %ymin=22, ymax=30,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.2\linewidth,
      legend style={at={(0,0.5)},anchor=west},
    ]
    \addplot
    table[x=Time,y=l1, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l2, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l3, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l4, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l5, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
    \addplot
    table[x=Time,y=l6, col sep=comma]{csv/con/defocus_degree2_EI_downsample.csv};
  \end{axis}
\end{tikzpicture}
}


==> tikz/nonlinear_deviation.tex <==
  \subfigure[ $q=1$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      xlabel=$t_n$,
      ylabel=$\norm{F^n_{i,h} - F^0_{i,h}}$,
      ymin=1e-17, ymax=1e-2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.45\linewidth,
      % no marks,
      legend columns = 3,
      legend style={at={(0.725,1.05)},anchor=south west},
    ]
    \addplot
    table[x=t,y=mass, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=-1$}};
    \addplot
    table[x=t,y=momentum, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=0$}};
    \addplot
    table[x=t,y=energy, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree1_coarse.csv};
    \addlegendentry{\tiny{$i=1$}};
  \end{axis}
\end{tikzpicture}
  }
\hspace*{-2cm}
\hfill
\hspace*{-1cm}
  \subfigure[ $q=2$ ]{
\begin{tikzpicture}
  \begin{axis}[
      cycle list/Dark2,
      thick,
      xmode=linear,
      ymode=log,
      xlabel=$t_n$,
      ylabel=$\norm{F^n_{i,h} - F^0_{i,h}}$,
      ylabel near ticks,
      yticklabel pos=right,
      ymin=1e-17, ymax=1e-2,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      width=0.45\linewidth,
      %no marks,
    ]
    \addplot
    table[x=t,y=mass, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=-1$};
    \addplot
    table[x=t,y=momentum, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=0$};
    \addplot
    table[x=t,y=energy, col sep=comma]{csv/dev/deviation_scheme12_ic1_degree2_coarse.csv};
    %\addlegendentry{$i=1$};
  \end{axis}
\end{tikzpicture}
}

